Interval Prediction of Annual Average Daily Traffic on Local Roads via Quantile Random Forest with High-Dimensional Spatial Data

Accurate annual average daily traffic (AADT) data are vital for transport planning and infrastructure management. However, automatic traffic detectors across national road networks often provide incomplete coverage, leading to underrepresentation of minor roads. While recent machine learning advances have improved AADT estimation at unmeasured locations, most models produce only point predictions and overlook estimation uncertainty. This study addresses that gap by introducing an interval prediction approach that explicitly quantifies predictive uncertainty. We integrate a Quantile Random Forest model with Principal Component Analysis to generate AADT prediction intervals, providing plausible traffic ranges bounded by estimated minima and maxima. Using data from over 2,000 minor roads in England and Wales, and evaluated with specialized interval metrics, the proposed method achieves an interval coverage probability of 88.22%, a normalized average width of 0.23, and a Winkler Score of 7,468.47. By combining machine learning with spatial and high-dimensional analysis, this framework enhances both the accuracy and interpretability of AADT estimation, supporting more robust and informed transport planning.

==> data_preprocessing_flowchart.tex <==
\resizebox{3.5in}{!}{%
\begin{tikzpicture}[
    node distance = 1.2cm,
    process/.style = {rectangle,rounded corners=2mm, draw, fill=orange!20, text width=3.5cm, 
                     minimum height=1.2cm, align=center, font=\small\bfseries},
    description/.style = {rectangle, draw, fill=blue!15, text width=7cm, 
                         minimum height=1.2cm, align=center, font=\small},
    arrow/.style = {->, >=stealth, thick, draw=blue!60!black},
    line/.style = {-, thick, draw=black}
]

% Left column - Process boxes
\node[process] (step1) {Prepare \textbf{features} and \textbf{objective values}};
\node[process, below=of step1] (step2) {Filter out \textbf{minor road} data};
\node[process, below=of step2] (step3) {Calculate the percentage of non-missing values in each feature column};
\node[process, below=of step3] (step4) {Remove feature columns with greater than \textbf{25\% missing values}};
\node[process, below=of step4] (step5) {Remove rows containing any missing values};

% Right column - Description boxes
\node[description, right=1cm of step1] (desc1) {y is AADT, all other factors form feature matrix X.};
\node[description, right=1cm of step2] (desc2) {Reduction in the number of data rows from 19,616 to 4,036.};
\node[description, right=1cm of step3] (desc3) {Calculate the proportion of missing data in each feature column, feature columns with more missing data will not be considered.};
\node[description, right=1cm of step4] (desc4) {Reduction in the number of data columns from 910 to 888.};
\node[description, right=1cm of step5] (desc5) {Reduction in the number of data rows from 4,036 to 2,247.};

% Arrows between process steps (very thick arrows)
\draw[arrow, line width=6pt] (step1) -- (step2);
\draw[arrow, line width=6pt] (step2) -- (step3);
\draw[arrow, line width=6pt] (step3) -- (step4);
\draw[arrow, line width=6pt] (step4) -- (step5);

% Lines connecting process to description
\draw[line] (step1.east) -- (desc1.west);
\draw[line] (step2.east) -- (desc2.west);
\draw[line] (step3.east) -- (desc3.west);
\draw[line] (step4.east) -- (desc4.west);
\draw[line] (step5.east) -- (desc5.west);

\end{tikzpicture}
}% End of resizebox
